Quantum Advantage in Information Retrieval

Random access codes have provided many examples of quantum advantage in communication, but concern only one kind of information retrieval task. We introduce a related task - the Torpedo Game - and show that it admits greater quantum advantage than the comparable random access code. Perfect quantum strategies involving prepare-and-measure protocols with experimentally accessible three-level systems emerge via analysis in terms of the discrete Wigner function. The example is leveraged to an operational advantage in a pacifist version of the strategy game Battleship. We pinpoint a characteristic of quantum systems that enables quantum advantage in any bounded-memory information retrieval task. While preparation contextuality has previously been linked to advantages in random access coding we focus here on a different characteristic called sequential contextuality. It is shown not only to be necessary and sufficient for quantum advantage, but also to quantify the degree of advantage. Our perfect qutrit strategy for the Torpedo Game entails the strongest type of inconsistency with non-contextual hidden variables, revealing logical paradoxes with respect to those assumptions.

==> QRAC2-1.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}[scale=.5]

\draw (0,0) circle (3cm);
\draw [<->,ultra thick] (-3,0) -- (3,0);
\draw [<->,ultra thick] (0,-3) -- (0,3);

\node [right] (X) at (3,0) {$X$};
\node [above] (Y) at (0,3) {$Y$};


\node (i00) at (2.121,2.121) {};
\node (texte000) at ($(i00)+(1.2,1)$) {$x_1=0$};
\node (texte001) at ($(i00)+(1.2,.4)$) {$x_2=0$};
\draw [fill=red,red] (i00) circle (5pt);

\node (i01) at (2.121,-2.121) {};
\node (texte010) at ($(i01)+(1.2,-.4)$) {$x_1=0$};
\node (texte011) at ($(i01)+(1.2,-1)$) {$x_2=1$};
\draw [fill=red,red] (i01) circle (5pt);

\node (i10) at (-2.121,2.121) {};
\node (texte100) at ($(i10)+(-1.2,1)$) {$x_1=1$};
\node (texte101) at ($(i10)+(-1.2,.4)$) {$x_2=0$};
\draw [fill=red,red] (i10) circle (5pt);

\node (i11) at (-2.121,-2.121) {};
\node (texte110) at ($(i11)+(-1.2,-.4)$) {$x_1=1$};
\node (texte111) at ($(i11)+(-1.2,-1)$) {$x_2=1$};
\draw [fill=red,red] (i11) circle (5pt);


\end{tikzpicture}

\end{document}

==> QRAC_pres_aligned.tex <==
\documentclass[tikz]{standalone}
\begin{document}

    \usetikzlibrary{arrows,3d,fadings,shapes,calc,decorations.pathreplacing,decorations.markings,positioning}
\def\tkzscl{0.8}

\begin{tikzpicture}[scale=\tkzscl]

\node (up) at (0,1) {};
\node (down) at (0,-1) {};
\node (left) at (-1,0) {};
\node (right) at (1,0) {};

\node (a1) at (0,0) {};
\node (a2) at (6,2) {};
\node [inner sep=.0pt] (a3) at (6,1) {};


\node (b1) at (8,0) {};
\node (b2) at (12,2) {};
\node [inner sep=.0pt] (b3) at (8,1) {};


% Preparation box
\draw[rounded corners,dotted,fill=gray!20] (a1) rectangle (a2);
\node (am) at (2,1) {};
\node (E) at ($(am)+(right)$) {\huge $\mathcal{E}$};
\node [inner sep=0 pt] (d1) at ($(am)+1.5*(up)+(right)$) {};
\node [inner sep=0 pt] (d2) at ($(am)+1.5*(up)+3*(right)$) {};
\draw [double distance=1.5pt] (d1) to ($(d1)+.5*(down)$);
\draw [double distance=1.5pt] (d2) to ($(d2)+.5*(down)$);
\node (d1texte) at ($(d1)+.3*(up)$) {\large $x$};
\node (d2texte) at ($(d2)+.3*(up)$) {\large $z$};




% Measurement box
\draw[rounded corners,dotted,fill=gray!20,dotted] (b1) rectangle (b2);
\node (bm) at (10,1) {\huge $\Dc$};
\node [inner sep=0 pt] (j) at ($(bm)+1.5*(up)+(left)$) {};
\draw [double distance=1.5pt] (j) to ($(j)+.5*(down)$);
\node (jtexte) at ($(j)+.3*(up)+.5*(right)$) {$q \in \{\infty,0,1,2, \dots, d-1 \}$};
\node [inner sep=0 pt] (o) at ($(bm)+2*(right)$) {};
\draw [double distance=1.5pt] (o) to ($(o)+(right)$);
\node (otexte) at ($(o)+1.3*(right)$) {$c$};



% Separation Alice/ Bob
\draw[ultra thick] (a3) to (b3); 
\draw[densely dotted, red] ($.5*(a2)+.5*(b1)+3*(up)$) to ($.5*(a2)+.5*(b1)+2*(down)$);
\node (Alice) at ($.5*(a3)+.5*(b3)+2.5*(up)+.8*(left)$) {\textcolor{red}{Alice}};
\node (Bob) at ($.5*(a3)+.5*(b3)+2.5*(up)+.8*(right)$) {\textcolor{red}{Bob}};
\node (psi) at ($.5*(a2)+.5*(b1)+.5*(up)$) {\large $j$};


\end{tikzpicture}

\end{document}

==> SEQ_pres.tex <==
\documentclass[tikz]{standalone}
\begin{document}

    \usetikzlibrary{arrows,3d,fadings,shapes,calc,decorations.pathreplacing,decorations.markings,positioning}
\def\tkzscl{0.8}

\begin{tikzpicture}[scale=\tkzscl]

\node (up) at (0,1) {};
\node (down) at (0,-1) {};
\node (left) at (-1,0) {};
\node (right) at (1,0) {};

\node (a1) at (0,0) {};
\node (a2) at (6,2.5) {};
\node [inner sep=.0pt] (a3) at (6,1) {};


\node (b1) at (8,0) {};
\node (b2) at (12,2.5) {};
\node [inner sep=.0pt] (b3) at (8,1) {};


% Preparation box
\draw[rounded corners,dotted,fill=gray!20] (a1) rectangle (a2);
\node (am) at (2,1) {};
\node (E) at ($(am)+.2*(left)+(up)$) {\huge $\mathcal{E}$};
\node [inner sep=0 pt] (d1) at ($(am)+2*(up)+(right)$) {};
\node [inner sep=0 pt] (d2) at ($(am)+2*(up)+3*(right)$) {};
\draw [double distance=1.5pt] (d1) to ($(d1)+1.25*(down)$);
\draw [double distance=1.5pt] (d2) to ($(d2)+1.25*(down)$);
\node (d1texte) at ($(d1)+.3*(up)$) {\large $x$};
\node (d2texte) at ($(d2)+.3*(up)$) {\large $z$};
\draw[rounded corners,fill=blue!30] ($(a1)+.25*(right)+(up)$) -- ($(a1)+1.25*(right)+1.75*(up)$) -- ($(a1)+1.25*(right)+.25*(up)$) -- ($(a1)+.25*(right)+(up)$);
\draw[ultra thick] ($(a1)+1.25*(right)+(up)$) -- ($(a1)+2.25*(right)+(up)$);
\draw[rounded corners,fill=blue!30] ($(a1)+2.25*(right)+.25*(up)$) rectangle ($(a1)+3.75*(right)+1.75*(up)$);
\draw [ultra thick] ($(am)+1.75*(right)$) -- ($(am)+2.25*(right)$);
\draw[rounded corners,fill=blue!30] ($(a1)+4.25*(right)+.25*(up)$) rectangle ($(a1)+5.75*(right)+1.75*(up)$);
\node (E_x) at ($(am)+(right)$) {\large $T_{x}$};
\node (E_z) at ($(am)+3*(right)$) {\large $T_{z}$};




% Measurement box
\draw[rounded corners,fill=gray!20,dotted] (b1) rectangle (b2);
\node (bm) at (10,1) {};
\node (Mj) at (10.2,1.95) {\huge $\Dc$};
\node [inner sep=0 pt] (j) at ($(bm)+2*(up)+(left)$) {};
\draw [double distance=1.5pt] (j) to ($(j)+1.25*(down)$);
\node (jtexte) at ($(j)+.3*(up)+.5*(right)$) {$q \in \{\infty,0,1,2, \dots, d-1 \}$};
\node [inner sep=0 pt] (o) at ($(bm)+2*(right)$) {};
\draw [double distance=1.5pt] ($(o)+.32*(left)$) to ($(o)+(right)$);
\node (otexte) at ($(o)+1.3*(right)$) {$c$};
\draw [rounded corners, fill=blue!30] ($(b1)+.25*(up)+.25*(right)$) rectangle ($(b1)+1.75*(up)+1.75*(right)$);
\draw [ultra thick] ($(b1)+(up)+1.75*(right)$) -- ($(b1)+(up)+2.75*(right)$);

\node (m1) at ($(b1)+(up)+3.75*(right)$) {};
\draw[rounded corners,fill=blue!30] (m1) -- ($(m1)+(left)+.75*(up)$) -- ($(m1)+(left)+.75*(down)$) -- (m1);
\node (m2) at ($(b1)+1.75*(up)+2.75*(right)$) {};
\draw[rounded corners,fill=blue!30] (m2) -- ($(m2)+(right)+.75*(down)$) -- ($(m2)+1.5*(down)$) -- (m2);
\draw [thick,domain=70:110] plot ({11.17+cos(\x)}, {.12+sin(\x)});
\draw [thick,->] (11.2,1) -- (10.9,1.4) ;
\node (dj) at ($(b1)+(up)+(right)$) {\large $T_q$};

% Separation Alice/ Bob
\draw[ultra thick] ($(a3)+.25*(left)$) to ($(b3)+.25*(right)$); 
\draw[densely dotted, red] ($.5*(a2)+.5*(b1)+3*(up)$) to ($.5*(a2)+.5*(b1)+2*(down)$);
%\node (Alice) at ($.5*(a3)+.5*(b3)+1.5*(up)+.8*(left)$) {\textcolor{red}{Alice}};
%\node (Bob) at ($.5*(a3)+.5*(b3)+1.5*(up)+.8*(right)$) {\textcolor{red}{Bob}};
\node (psi) at ($.5*(a2)+.5*(b1)+.5*(up)$) {\large $j$};


\end{tikzpicture}

\end{document}

==> cl_dimension2.tex <==
\documentclass[tikz]{standalone}

\begin{document}

    \centering
    \begin{tikzpicture}[scale=1]

        %%%%%% 1st big square
        \draw [thick, fill=blue!40] (0,0) grid (2,2) rectangle (0,0);
        \draw [thick, fill=purple!70] (0,0) rectangle (1,1);


    \end{tikzpicture}

\end{document}

==> cl_dimension3.tex <==
\documentclass[tikz]{standalone}

\begin{document}

%\documentclass[tikz]{standalone}

%\begin{document}
	
	%\begin{tikzpicture}[scale=.8]
	\begin{tikzpicture}[scale=.6]
	
	%%%%%% 1st big square
	\draw [thick, fill=blue!40] (0,0) grid (3,3) rectangle (0,0);
	
	\draw [thick, fill=purple!70] (0,0) rectangle (1,1);
	\draw [thick, fill=purple!70] (1,0) rectangle (2,1);
	\draw [thick, fill=purple!70] (2,1) rectangle (3,2);
	\draw [thick, fill=purple!70] (2,1) rectangle (3,2);
	
	
	%\draw [thick, fill=green!30] (0,1) rectangle (1,2);
	\draw [thick, fill=green!30] (0,2) rectangle (1,3);
	\draw [thick, fill=green!30] (1,2) rectangle (2,3);
	\draw [thick, fill=green!30] (1,1) rectangle (2,2);
	
	\end{tikzpicture}
	
%\end{document}
\bigskip
%\begin{tikzpicture}[scale=.19]
\begin{tikzpicture}[scale=.15]

%%%%%%% 1st big square
%\draw [thick, fill=gray!20,step=3] (0,0) grid (9,9) rectangle (0,0);
%\draw [->,ultra thick, red] (1.5,1.5) -- (1.5,8);

% Left little square
\draw [fill=gray!20] (-1,-4) rectangle (2,-1);
\draw [fill=purple!70] (-1,-2) rectangle (2,-1);
\draw [thick, fill=gray!20] (-1,-4) grid (2,-1);

% Right little square
\draw [fill=gray!20] (7,-4) rectangle (10,-1);
\draw [fill=green!30] (7,-4) rectangle (10,-3);
\draw [thick, fill=gray!20] (7,-4) grid (10,-1);

% Middle little square
\draw [fill=gray!20] (3,-4) rectangle (6,-1);
\draw [fill=black!70] (3,-3) rectangle (6,-2);
\draw [thick, fill=gray!20] (3,-4) grid (6,-1);



%%%%%%% 2nd big square
%\draw [thick, fill=gray!20,step=3,xshift=1cm] (12,0) grid (21,9) rectangle (12,0);
%\draw [ultra thick, red, ->] (14.5,1.5) to (20.5,1.5);

% Middle little square
\draw [fill=gray!20] (16,-4) rectangle (19,-1);
\draw [fill=blue!40] (17,-4) rectangle (18,-1);
\draw [thick, fill=gray!20] (16,-4) grid (19,-1);

% Left little square
\draw [fill=gray!20] (12,-4) rectangle (15,-1);
\draw [fill=black!70] (12,-4) rectangle (13,-1);
\draw [thick, fill=gray!20] (12,-4) grid (15,-1);

% Right little square
\draw [fill=gray!20] (20,-4) rectangle (23,-1);
\draw [fill=green!30] (22,-4) rectangle (23,-1);
\draw [thick, fill=gray!20] (20,-4) grid (23,-1);


%%%%%%% 3rd big square
%\draw [thick, fill=gray!20,step=3,xshift=2cm] (24,0) grid (33,9) rectangle (24,0);
%\draw [ultra thick, red, ->] (27.5,1.5) to (34,7.5);

% Left little square
\draw [fill=gray!20] (29,-4) rectangle (32,-1);
\draw [fill=purple!70] (29,-2) rectangle (30,-1);
\draw [fill=purple!70] (30,-3) rectangle (31,-2);
\draw [fill=purple!70] (31,-3) rectangle (32,-4);
\draw [thick, fill=gray!20] (29,-4) grid (32,-1);

% Middle little square
\draw [fill=gray!20] (25,-4) rectangle (28,-1);
\draw [fill=blue!40] (25,-4) rectangle (26,-3);
\draw [fill=blue!40] (26,-2) rectangle (27,-1);
\draw [fill=blue!40] (27,-3) rectangle (28,-2);
\draw [thick, fill=gray!20] (25,-4) grid (28,-1);

% Right little square
\draw [fill=gray!20] (33,-4) rectangle (36,-1);
\draw [fill=green!30] (33,-3) rectangle (34,-2);
\draw [fill=green!30] (34,-4) rectangle (35,-3);
\draw [fill=green!30] (35,-2) rectangle (36,-1);
\draw [thick, fill=gray!20] (33,-4) grid (36,-1);

%%%%%%% 3rd big square
%\draw [thick, fill=gray!20,step=3] (39,0) grid (48,9) rectangle (39,0);
%\draw [ultra thick, red, ->] (46.5,1.5) to (40.5,7.5);

% Right little square
\draw [fill=gray!20] (46,-4) rectangle (49,-1);
\draw [fill=black!70] (46,-4) rectangle (47,-3);
\draw [fill=black!70] (47,-3) rectangle (48,-2);
\draw [fill=black!70] (48,-2) rectangle (49,-1);
\draw [thick, fill=gray!20] (46,-4) grid (49,-1);

% Left little square
\draw [fill=gray!20] (38,-4) rectangle (41,-1);
\draw [fill=purple!70] (38,-3) rectangle (39,-2);
\draw [fill=purple!70] (39,-2) rectangle (40,-1);
\draw [fill=purple!70] (40,-4) rectangle (41,-3);
\draw [thick, fill=gray!20] (38,-4) grid (41,-1);

% Middle little square
\draw [fill=gray!20] (42,-4) rectangle (45,-1);
\draw [fill=blue!40] (42,-2) rectangle (43,-1);
\draw [fill=blue!40] (43,-4) rectangle (44,-3);
\draw [fill=blue!40] (44,-3) rectangle (45,-2);
\draw [thick, fill=gray!20] (42,-4) grid (45,-1);


\end{tikzpicture}

\end{document}

==> cl_dimension5.tex <==
\documentclass[tikz]{standalone}

\begin{document}

%\begin{tikzpicture}[scale=.6]
\begin{tikzpicture}[scale=.45]

%%%%%% 1st big square
\draw [thick, fill=blue!40] (0,0) grid (5,5) rectangle (0,0);

\draw [thick, fill=brown!60] (0,0) rectangle (1,1);
\draw [thick, fill=brown!60] (1,0) rectangle (2,1);
\draw [thick, fill=brown!60] (0,2) rectangle (1,3);
\draw [thick, fill=brown!60] (0,4) rectangle (1,5);
\draw [thick, fill=brown!60] (4,1) rectangle (5,2);

\draw [thick, fill=green!30] (0,1) rectangle (1,2);
\draw [thick, fill=green!30] (2,2) rectangle (3,3);
\draw [thick, fill=green!30] (2,3) rectangle (3,4);
\draw [thick, fill=green!30] (3,0) rectangle (4,1);
\draw [thick, fill=green!30] (3,1) rectangle (4,2);

\draw [thick, fill=cyan!70] (2,0) rectangle (3,1);
\draw [thick, fill=cyan!70] (1,2) rectangle (2,3);
\draw [thick, fill=cyan!70] (1,4) rectangle (2,5);
\draw [thick, fill=cyan!70] (3,4) rectangle (4,5);
\draw [thick, fill=cyan!70] (4,3) rectangle (5,4);

\draw [thick, fill=purple!70] (1,1) rectangle (2,2);
\draw [thick, fill=purple!70] (3,2) rectangle (4,3);
\draw [thick, fill=purple!70] (3,3) rectangle (4,4);
\draw [thick, fill=purple!70] (2,4) rectangle (3,5);
\draw [thick, fill=purple!70] (4,4) rectangle (5,5);

\end{tikzpicture}
\bigskip

%\begin{tikzpicture}[scale=.24]
\begin{tikzpicture}[scale=.18]

%% NOT X
\draw[fill = green!30] (0,4) -- (0,5) -- (1,4);
\draw[fill = green!30] (1,4) -- (1,5) -- (2,4);
\draw[fill = green!30] (2,4) -- (2,5) -- (3,4);
\draw[fill = green!30] (3,4) -- (3,5) -- (4,4);
\draw[fill = green!30] (4,4) -- (4,5) -- (5,4);
\draw[fill = blue!40] (0,5) -- (1,5) -- (1,4);
\draw[fill = blue!40] (1,5) -- (2,5) -- (2,4);
\draw[fill = blue!40] (2,5) -- (3,5) -- (3,4);
\draw[fill = blue!40] (3,5) -- (4,5) -- (4,4);
\draw[fill = blue!40] (4,5) -- (5,5) -- (5,4);
\draw[fill= purple!70] (0,0) rectangle (5,1);
\draw[fill= cyan!70] (0,1) rectangle (5,2);
\draw[fill= brown!60] (0,3) rectangle (5,4);
\node[below] (notx) at (2.5,0) {\scriptsize{$\neg (x)$}};
\draw (0,0) grid (5,5);


%% NOT -Z
\draw[fill = purple!70] (7,0) -- (8,0) -- (7,1);
\draw[fill = purple!70] (7,1) -- (8,1) -- (7,2);
\draw[fill = purple!70] (7,2) -- (8,2) -- (7,3);
\draw[fill = purple!70] (7,3) -- (8,3) -- (7,4);
\draw[fill = purple!70] (7,4) -- (8,4) -- (7,5);
\draw[fill = cyan!70] (7,1) -- (8,1) -- (8,0);
\draw[fill = cyan!70] (7,2) -- (8,2) -- (8,1);
\draw[fill = cyan!70] (7,3) -- (8,3) -- (8,2);
\draw[fill = cyan!70] (7,4) -- (8,4) -- (8,3);
\draw[fill = cyan!70] (7,5) -- (8,5) -- (8,4);
\draw[fill = green!30] (8,0) rectangle (9,5);
\draw[fill = blue!40] (10,0) rectangle (11,5);
\draw[fill = brown!60] (9,0) rectangle (10,5);
\draw (7,0) grid (12,5);
\node[below] (notz) at (9.5,0) {\scriptsize{$\neg (-z)$}};


%% NOT X-Z
\draw[fill = blue!40] (14,0) rectangle (15,1);
\draw[fill = blue!40] (15,4) rectangle (16,5);
\draw[fill = blue!40] (16,3) rectangle (17,4);
\draw[fill = blue!40] (17,2) rectangle (18,3);
\draw[fill = blue!40] (18,1) rectangle (19,2);
\draw[fill = cyan!70] (14,1) rectangle (15,2);
\draw[fill = cyan!70] (15,0) rectangle (16,1);
\draw[fill = cyan!70] (16,4) rectangle (17,5);
\draw[fill = cyan!70] (17,3) rectangle (18,4);
\draw[fill = cyan!70] (18,2) rectangle (19,3);
\draw[fill = green!30] (14,2) rectangle (15,3);
\draw[fill = green!30] (15,1) rectangle (16,2);
\draw[fill = green!30] (16,0) rectangle (17,1);
\draw[fill = green!30] (17,4) rectangle (18,5);
\draw[fill = green!30] (18,3) rectangle (19,4);
\draw[fill = brown!60] (14,3) rectangle (15,4);
\draw[fill = brown!60] (15,2) rectangle (16,3);
\draw[fill = brown!60] (16,1) rectangle (17,2);
\draw[fill = brown!60] (17,0) rectangle (18,1);
\draw[fill = brown!60] (18,4) rectangle (19,5);
\draw[fill = purple!70] (14,4) rectangle (15,5);
\draw[fill = purple!70] (15,3) rectangle (16,4);
\draw[fill = purple!70] (16,2) rectangle (17,3);
\draw[fill = purple!70] (17,1) rectangle (18,2);
\draw[fill = purple!70] (18,0) rectangle (19,1);
\draw (14,0) grid (19,5);
\node[below] (notxz) at (16.5,0) {\scriptsize{$\neg (x-z)$}};

%% NOT 2X-Z
\draw[fill = brown!60] (21,3) rectangle (22,4);
\draw[fill = brown!60] (22,1) rectangle (23,2);
\draw[fill = brown!60] (23,4) rectangle (24,5);
\draw[fill = brown!60] (24,2) rectangle (25,3);
\draw[fill = brown!60] (25,0) rectangle (26,1);
\draw[fill = green!30] (21,4) rectangle (22,5);
\draw[fill = green!30] (22,2) rectangle (23,3);
\draw[fill = green!30] (23,0) rectangle (24,1);
\draw[fill = green!30] (24,3) rectangle (25,4);
\draw[fill = green!30] (25,1) rectangle (26,2);
\draw[fill = purple!70] (21,0) rectangle (22,1);
\draw[fill = purple!70] (22,3) rectangle (23,4);
\draw[fill = purple!70] (23,1) rectangle (24,2);
\draw[fill = purple!70] (24,4) rectangle (25,5);
\draw[fill = purple!70] (25,2) rectangle (26,3);
\draw[fill = blue!40] (21,1) rectangle (22,2);
\draw[fill = blue!40] (22,4) rectangle (23,5);
\draw[fill = blue!40] (23,2) rectangle (24,3);
\draw[fill = blue!40] (24,0) rectangle (25,1);
\draw[fill = blue!40] (25,3) rectangle (26,4);
\draw[fill = cyan!70] (21,2) rectangle (22,3);
\draw[fill = cyan!70] (22,0) rectangle (23,1);
\draw[fill = cyan!70] (23,3) rectangle (24,4);
\draw[fill = cyan!70] (24,1) rectangle (25,2);
\draw[fill = cyan!70] (25,4) rectangle (26,5);
\draw (21,0) grid (26,5);
\node[below] (notxz2) at (23.5,0) {\scriptsize{$\neg (2x-z)$}};

%% NOT 3X-Z
\draw[fill = green!30] (28,2) rectangle (29,3);
\draw[fill = green!30] (29,4) rectangle (30,5);
\draw[fill = green!30] (30,1) rectangle (31,2);
\draw[fill = green!30] (31,3) rectangle (32,4);
\draw[fill = green!30] (32,0) rectangle (33,1);
\draw[fill = brown!60] (28,1) rectangle (29,2);
\draw[fill = brown!60] (29,3) rectangle (30,4);
\draw[fill = brown!60] (30,0) rectangle (31,1);
\draw[fill = brown!60] (31,2) rectangle (32,3);
\draw[fill = brown!60] (32,4) rectangle (33,5);
\draw[fill = blue!40] (28,0) rectangle (29,1);
\draw[fill = blue!40] (29,2) rectangle (30,3);
\draw[fill = blue!40] (30,4) rectangle (31,5);
\draw[fill = blue!40] (31,1) rectangle (32,2);
\draw[fill = blue!40] (32,3) rectangle (33,4);
\draw[fill = purple!70] (28,3) rectangle (29,4);
\draw[fill = purple!70] (29,0) rectangle (30,1);
\draw[fill = purple!70] (30,2) rectangle (31,3);
\draw[fill = purple!70] (31,4) rectangle (32,5);
\draw[fill = purple!70] (32,1) rectangle (33,2);
\draw[fill = cyan!70] (28,4) rectangle (29,5);
\draw[fill = cyan!70] (29,1) rectangle (30,2);
\draw[fill = cyan!70] (30,3) rectangle (31,4);
\draw[fill = cyan!70] (31,0) rectangle (32,1);
\draw[fill = cyan!70] (32,2) rectangle (33,3);
\draw (28,0) grid (33,5);
\node[below] (notxz3) at (30.5,0) {\scriptsize{$\neg (3x-z)$}};

%% NOT 4X-Z
\draw[fill = cyan!70] (35,2) rectangle (36,3);
\draw[fill = cyan!70] (36,3) rectangle (37,4);
\draw[fill = cyan!70] (37,4) rectangle (38,5);
\draw[fill = cyan!70] (38,0) rectangle (39,1);
\draw[fill = cyan!70] (39,1) rectangle (40,2);
\draw[fill = blue!40] (35,0) rectangle (36,1);
\draw[fill = blue!40] (36,1) rectangle (37,2);
\draw[fill = blue!40] (37,2) rectangle (38,3);
\draw[fill = blue!40] (38,3) rectangle (39,4);
\draw[fill = blue!40] (39,4) rectangle (40,5);
\draw[fill = purple!70] (35,1) rectangle (36,2);
\draw[fill = purple!70] (36,2) rectangle (37,3);
\draw[fill = purple!70] (37,3) rectangle (38,4);
\draw[fill = purple!70] (38,4) rectangle (39,5);
\draw[fill = purple!70] (39,0) rectangle (40,1);
\draw[fill = brown!60] (35,3) rectangle (36,4);
\draw[fill = brown!60] (36,4) rectangle (37,5);
\draw[fill = brown!60] (37,0) rectangle (38,1);
\draw[fill = brown!60] (38,1) rectangle (39,2);
\draw[fill = brown!60] (39,2) rectangle (40,3);
\draw[fill = green!30] (35,4) rectangle (36,5);
\draw[fill = green!30] (36,0) rectangle (37,1);
\draw[fill = green!30] (37,1) rectangle (38,2);
\draw[fill = green!30] (38,2) rectangle (39,3);
\draw[fill = green!30] (39,3) rectangle (40,4);
\draw (35,0) grid (40,5);
\node[below] (notxz4) at (37.5,0) {\scriptsize{$\neg (4x-z)$}};

\end{tikzpicture}



\end{document}

==> measurement_MUBs.tex <==
\documentclass[tikz]{standalone}

\begin{document}

\begin{tikzpicture}[scale=.19]

%%%%%% 1st big square
\draw [thick, fill=gray!20,step=3] (0,0) grid (9,9) rectangle (0,0);
\draw [->,ultra thick, red] (1.5,7.5) -- (8,7.5);


% Middle little square
\draw [fill=gray!20] (3,-4) rectangle (6,-1);
\draw [fill=blue!70] (3,-3) rectangle (6,-2);
\draw [thick, fill=gray!20] (3,-4) grid (6,-1);

% Left little square
\draw [fill=gray!20] (-1,-4) rectangle (2,-1);
\draw [fill=blue!70] (-1,-4) rectangle (2,-3);
\draw [thick, fill=gray!20] (-1,-4) grid (2,-1);

% Right little square
\draw [fill=gray!20] (7,-4) rectangle (10,-1);
\draw [fill=blue!70] (7,-2) rectangle (10,-1);
\draw [thick, fill=gray!20] (7,-4) grid (10,-1);



%%%%%% 2nd big square
\draw [thick, fill=gray!20,step=3,xshift=1cm] (12,0) grid (21,9) rectangle (12,0);
\draw [ultra thick, red, <-] (14.5,1.5) to (14.5,8);

% Left little square
\draw [fill=gray!20] (12,-4) rectangle (15,-1);
\draw [fill=blue!70] (12,-4) rectangle (13,-1);
\draw [thick, fill=gray!20] (12,-4) grid (15,-1);

% Middle little square
\draw [fill=gray!20] (16,-4) rectangle (19,-1);
\draw [fill=blue!70] (17,-4) rectangle (18,-1);
\draw [thick, fill=gray!20] (16,-4) grid (19,-1);

% Right little square
\draw [fill=gray!20] (20,-4) rectangle (23,-1);
\draw [fill=blue!70] (22,-4) rectangle (23,-1);
\draw [thick, fill=gray!20] (20,-4) grid (23,-1);


%%%%%% 3rd big square
\draw [thick, fill=gray!20,step=3] (27,0) grid (36,9) rectangle (27,0);
\draw [ultra thick, red, <-] (34.5,1.5) to (28.5,7.5);

% Left little square
\draw [fill=gray!20] (26,-4) rectangle (29,-1);
\draw [fill=blue!70] (26,-4) rectangle (27,-3);
\draw [fill=blue!70] (27,-2) rectangle (28,-1);
\draw [fill=blue!70] (28,-3) rectangle (29,-2);
\draw [thick, fill=gray!20] (26,-4) grid (29,-1);

% Middle little square
\draw [fill=gray!20] (30,-4) rectangle (33,-1);
\draw [fill=blue!70] (30,-2) rectangle (31,-1);
\draw [fill=blue!70] (31,-3) rectangle (32,-2);
\draw [fill=blue!70] (32,-4) rectangle (33,-3);
\draw [thick, fill=gray!20] (30,-4) grid (33,-1);

% Right little square
\draw [fill=gray!20] (34,-4) rectangle (37,-1);
\draw [fill=blue!70] (34,-3) rectangle (35,-2);
\draw [fill=blue!70] (35,-4) rectangle (36,-3);
\draw [fill=blue!70] (36,-2) rectangle (37,-1);
\draw [thick, fill=gray!20] (34,-4) grid (37,-1);

%%%%%% 4th big square
\draw [thick, fill=gray!20,step=3,xshift=2cm] (39,0) grid (48,9) rectangle (39,0);
\draw [ultra thick, red, <-] (42.5,1.5) to (49,7.5);

% Left little square
\draw [fill=gray!20] (40,-4) rectangle (43,-1);
\draw [fill=blue!70] (40,-4) rectangle (41,-3);
\draw [fill=blue!70] (41,-3) rectangle (42,-2);
\draw [fill=blue!70] (42,-2) rectangle (43,-1);
\draw [thick, fill=gray!20] (40,-4) grid (43,-1);

% Middle little square
\draw [fill=gray!20] (44,-4) rectangle (47,-1);
\draw [fill=blue!70] (44,-3) rectangle (45,-2);
\draw [fill=blue!70] (45,-2) rectangle (46,-1);
\draw [fill=blue!70] (46,-4) rectangle (47,-3);
\draw [thick, fill=gray!20] (44,-4) grid (47,-1);

% Right little square
\draw [fill=gray!20] (48,-4) rectangle (51,-1);
\draw [fill=blue!70] (48,-2) rectangle (49,-1);
\draw [fill=blue!70] (49,-4) rectangle (50,-3);
\draw [fill=blue!70] (50,-3) rectangle (51,-2);
\draw [thick, fill=gray!20] (48,-4) grid (51,-1);


\end{tikzpicture}

\end{document}
